Identifying economic narratives in large text corpora -- An integrated approach using Large Language Models

As interest in economic narratives has grown in recent years, so has the number of pipelines dedicated to extracting such narratives from texts. Pipelines often employ a mix of state-of-the-art natural language processing techniques, such as BERT, to tackle this task. While effective on foundational linguistic operations essential for narrative extraction, such models lack the deeper semantic understanding required to distinguish extracting economic narratives from merely conducting classic tasks like Semantic Role Labeling. Instead of relying on complex model pipelines, we evaluate the benefits of Large Language Models (LLMs) by analyzing a corpus of Wall Street Journal and New York Times newspaper articles about inflation. We apply a rigorous narrative definition and compare GPT-4o outputs to gold-standard narratives produced by expert annotators. Our results suggests that GPT-4o is capable of extracting valid economic narratives in a structured format, but still falls short of expert-level performance when handling complex documents and narratives. Given the novelty of LLMs in economic research, we also provide guidance for future work in economics and the social sciences that employs LLMs to pursue similar objectives.

==> clustering_example.tex <==
\usetikzlibrary{positioning,fit}

\begin{tikzpicture}[
  cluster/.style={
    draw,
    thick,
    rounded corners,
    align=left,
    font=\small,
    inner sep=4pt,
    minimum width=4.5cm,
    node distance=0.4cm and 0.4cm,
  }
]

% Bond Market Cluster
\node[cluster] (bond) {
  \textbf{Cluster: Bond Market}\\[2pt]
  • bond market\\
  • bond markets\\
  • Treasury bonds\\
  • ...
};

% Consumer Spending Cluster
\node[cluster, right=of bond] (cons) {
  \textbf{Cluster: Consumer Spending}\\[2pt]
  • consumer spending\\
  • consumer demand\\
  • household spending\\
  • ...
};

% Energy Prices Cluster
\node[cluster, right=of cons] (energy) {
  \textbf{Cluster: Energy Prices}\\[2pt]
  • energy prices\\
  • electricity prices\\
  • home energy prices\\
  • wholesale energy prices\\
  • fuel prices\\
  • ...
};

\end{tikzpicture}

==> diagram.tex <==
% Chain-of-Thought Logic Diagram
% Author: GPT
% Compile with: pdflatex or lualatex
\definecolor{mint}{HTML}{72C2A4}
\definecolor{magenta}{HTML}{C27290}
\begin{tikzpicture}[
  token/.style={text=gray!170, minimum height=14pt, inner sep=8pt, font=\footnotesize, align=center},
  input/.style={draw, minimum height=14pt, inner sep=5pt, font=\footnotesize, align=center},
  steps/.style={draw, text=gray!170, rounded corners=2pt, inner sep=3pt, font=\scriptsize, align=center},
  tag/.style={draw, fill=gray!70, text=white, rounded corners=2pt, inner sep=4pt, font=\footnotesize, align=center}
]
  % ---------------------- Top row: high‑level CoT steps ----------------------
  \node[token] (s1) {Focused\\Excerpt};
  \node[token, below=28pt of s1] (s2) {Sequence\\of Interest};
  \node[token, below=28pt of s2] (s3) {Causal\\Restatement};
  \node[token, below=28pt of s3] (s4) {Coreference\\Resolution};
  \node[token, below=28pt of s4] (s5) {Event\\Rephrasing};

  % Step labels under each box (mimicking SRL argument tags)
  \node[steps, above=-3pt of s1] {Step 1};
  \node[steps, above=-3pt of s2] {Step 2};
  \node[steps, above=-3pt of s3] {Step 3};
  \node[steps, above=-3pt of s4] {Step 4};
  \node[steps, above=-3pt of s5] {Step 5};

  % ---------------------- Detailed representation for Step 3 ----------------------
  \node[input, right=34pt of s1, yshift=10pt] (FE) {The Fed has finally committed to a more stringent path.\\ \colorbox{mint}{It has raised short-term rates, hoping to ease inflationary pressures}\\that have been fueled by increasing oil prices.};
  
  \node[input, right=28pt of s2, yshift=10pt] (SoI) {\textit{It has raised short-term rates, \colorbox{mint}{hoping to ease} inflationary pressures.}};

  \node[input, right=0.6cm of s3, yshift=10pt] (CR_A) {\colorbox{mint}{It} has raised short-term rates};
  \node[input, right=0.3cm of CR_A] (CR_conn) {\textit{causes}};
  \node[input, right=0.3cm of CR_conn] (CR_B) {ease inflationary pressures};

  \node[input, right=0.6cm of s4, yshift=10pt] (CoR_A) {\textit{The Fed} \colorbox{mint}{has raised} short-term rates};
  \node[input, right=0.3cm of CoR_A] (CoR_conn) {causes};
  \node[input, right=0.3cm of CoR_conn] (CoR_B) {\colorbox{mint}{ease} inflationary pressures};

  \node[input, right=0.6cm of s5, yshift=10pt] (ER_A) {The Fed \textit{raising} short-term rates};
  \node[input, right=0.3cm of ER_A] (ER_conn) {causes};
  \node[input, right=0.3cm of ER_conn] (ER_B) {\textit{easing} inflationary pressures};

  \node[tag, below=-1pt of CR_A] {Event A};
  \node[tag, below=-1pt of CR_conn] {Connector};
  \node[tag, below=-1pt of CR_B] {Event B};

  \node[tag, below=-1pt of CoR_A] {Event A};
  \node[tag, below=-1pt of CoR_conn] {Connector};
  \node[tag, below=-1pt of CoR_B] {Event B};

  \node[tag, below=-1pt of ER_A] {Event A};
  \node[tag, below=-1pt of ER_conn] {Connector};
  \node[tag, below=-1pt of ER_B] {Event B};

  % ---------------------- Arrows indicating process flow ----------------------
  \draw[-{Stealth[length = 6pt, width = 7pt]}]
      ($ (FE.south west) + ( 45pt,15pt ) $)  % 45 pt right, 4 pt down from FE.south-west
  --  ($ (SoI.north west) + ( 65pt,0pt ) $); % 65 pt right, 4 pt up   from SoI.north-west
  \draw[-{Stealth[length = 6pt, width = 7pt]}]
      ($ (SoI.south) + ( 22pt,6pt ) $) 
  --  ($ (CR_conn.north) + ( 0pt,0pt ) $);
  \draw[-{Stealth[length = 6pt, width = 7pt]}]
      ($ (CR_A.south west) + ( 15pt,6pt ) $) 
  --  ($ (CoR_A.north west) + ( 26pt,-7pt ) $);
  \draw[-{Stealth[length = 6pt, width = 7pt]}]
      ($ (CoR_A.south west) + ( 60pt,6pt ) $) 
  --  ($ (ER_A.north west) + ( 60pt,-6pt ) $);
  \draw[-{Stealth[length = 6pt, width = 7pt]}]
      ($ (CoR_B.south west) + ( 18pt,6pt ) $) 
  --  ($ (ER_B.north west) + ( 28pt,-6pt ) $);

\begin{scope}[on background layer]
  \node[fill=gray!8, rounded corners=4pt, inner sep=6pt,
        fit=(s1) (FE) (s5) (CoR_B)] {};
\end{scope}

\end{tikzpicture}


==> diagram2.tex <==
\definecolor{mint}{HTML}{72C2A4}

\scriptsize
\begin{tikzpicture}[
  input/.style={draw, minimum height=14pt, inner sep=6pt, font=\scriptsize, align=center},
  tag/.style={draw, fill=gray!70, text=white, rounded corners=2pt, inner sep=4pt, font=\scriptsize, align=center},
  tagmint/.style={draw, fill=mint, text=white, rounded corners=2pt, inner sep=4pt, font=\scriptsize, align=center},
  label/.style={font=\scriptsize\bfseries, text=gray!140}
]
% --- Titel
\node[label] at (0.7, 6.8) (g_title) {Gold Standard (forked narrative)};

% --- Gold Standard (3 Zeilen)
\node[input] (g1a) at (0,6) {Inflation weakening too much};
\node[input, right=0.4 of g1a] (g1b) {causes};
\node[input, right=0.4 of g1b] (g1c) {It becomes harder for households to service debts};

\node[input, below=0.5 of g1a] (g2a) {Inflation weakening too much};
\node[input, right=0.4 of g2a] (g2b) {causes};
\node[input, right=0.4 of g2b] (g2c) {It becomes harder for businesses to service debts};

\node[input, below=0.5 of g2a] (g3a) {Inflation weakening too much};
\node[input, right=0.4 of g3a] (g3b) {causes};
\node[input, right=0.4 of g3b] (g3c) {It becomes harder for governments to service debts};

% --- Tags Gold
\node[tag, below=-0.1 of g1a] {Event A};
\node[tag, below=-0.1 of g1b] {Connector};
\node[tagmint, below=-0.1 of g1c.south west, xshift=95pt] {Event B-1};

\node[tag, below=-0.1 of g2a] {Event A};
\node[tag, below=-0.1 of g2b] {Connector};
\node[tagmint, below=-0.1 of g2c.south west, xshift=95pt] {Event B-2};

\node[tag, below=-0.1 of g3a] {Event A};
\node[tag, below=-0.1 of g3b] {Connector};
\node[tagmint, below=-0.1 of g3c.south west, xshift=95pt] {Event B-3};

% --- Titel Model
\node[label] at (0, 2.2) (m_title) {Model Output (\texttt{GPT-4o})};

% --- Chatty Output (eine Zeile)
\node[input, below=1.5 of g3a] (m1a) {Inflation weakening too much};
\node[input, right=0.4 of m1a] (m1b) {causes};
\node[input, right=0.4 of m1b] (m1c) {Households, businesses and governments find it harder to service debts};

% --- Tags Model
\node[tag, below=-0.1 of m1a] (eva) {Event A};
\node[tag, below=-0.1 of m1b] {Connector};
\node[tagmint, below=-0.1 of m1c.south west, xshift=95pt] (evb) {Event B};

\begin{scope}[on background layer]
  \node[fill=gray!8, rounded corners=4pt, inner sep=6pt,
        fit=(g1a) (g_title) (eva) (m1c)] {};
\end{scope}

\end{tikzpicture}
\normalsize

==> narrative_transition.tex <==
% ------------------------------------------------------------------
% Narrative-Abstraktion (Beispiel Art. 1664341137_21213)
% ------------------------------------------------------------------
\definecolor{mint}{HTML}{72C2A4}      % Grün
\definecolor{magenta}{HTML}{C27290}   % Magenta
\definecolor{steel}{HTML}{556F7A}     % dezentes Grau-Blau

\begin{tikzpicture}[
  box/.style   ={draw, rounded corners=3pt, inner sep=6pt,
                 font=\footnotesize, align=center, text width=12cm},
  tag/.style   ={draw, fill=steel, text=white, rounded corners=2pt,
                 inner sep=4pt, font=\scriptsize},
  step/.style  ={font=\scriptsize\bfseries, text=gray!60},
  arrow/.style ={-{Stealth[length=6pt,width=7pt]}, very thick, color=steel},
  token/.style={text=gray!170, minimum height=14pt, inner sep=8pt,
        font=\footnotesize, align=center},
  steps/.style={draw, text=gray!170, rounded corners=2pt, inner sep=3pt,
        font=\scriptsize, align=center},
]

% ------------------ Zeilen-Layout ------------------
\node[box] (raw)  {\textbf{Excerpt}\\[3pt]
  \emph{``Some private economists -- and a few inside the Fed -- say}
  \colorbox{mint}{the Fed's aggressiveness} \emph{is increasing}
  \colorbox{magenta}{the risks of an outbreak of inflation}.''};

\node[box, below=5mm of raw] (events) {%
  \textbf{Extracted Narratives}\\
  \texttt{7-shot CoT based GPT-4o}\\[4pt]
  Event A: \colorbox{mint}{the Federal Reserve's aggressiveness}\\
  Event B: \colorbox{magenta}{higher risks of an outbreak of inflation}};

\node[box, below=5mm of events] (labels) {%
  \textbf{Topic-Valence Pairs}\\
  \texttt{Few-shot GPT-4o-mini}\\[4pt]
  \begin{tabular}{@{}l l@{}}
    \textcolor{mint}{loose monetary policy}
    \hspace{2mm}causes\hspace{2mm}
    \textcolor{magenta}{rising inflation risks}
  \end{tabular}};

\node[box, below=5mm of labels, minimum height=20pt] (norm) {%
  \textbf{Normalized Narrative}\\
  \texttt{Embedding sim.\& dictionary}\\[4pt]
  \textcolor{steel}{\Large\(\uparrow\)}\,\textbf{monetary policy}
  \(\;\longrightarrow\;\)
  \textcolor{steel}{\Large\(\uparrow\)}\,\textbf{inflation}};

% ------------------ Schritt-Labels ------------------
% \node[step, left=3mm of raw.west] (s1) {Step 1};
% \node[step, left=3mm of events.west] (s2) {Step 2};
% \node[step, left=3mm of labels.west] (s3) {Step 3};
% \node[step, left=3mm of norm.west] (s4) {Step 4};

\node[token, left=5mm of raw.west, yshift=-3mm] (s1) {Original\\Statement};
\node[token, left=5mm of events.west, yshift=-3mm] (s2) {Narrative\\Extraction};
\node[token, left=4mm of labels.west, yshift=-3mm] (s3) {Post\\processing I};
\node[token, left=3mm of norm.west, yshift=-3mm] (s4) {Post\\processing II};

% Step labels under each box (mimicking SRL argument tags)
\node[steps, above=-3pt of s1] {Step 1};
\node[steps, above=-3pt of s2] {Step 2};
\node[steps, above=-3pt of s3] {Step 3};
\node[steps, above=-3pt of s4] {Step 4};

% ------------------ Verbindungs-Pfeile ------------------
\draw[arrow] (raw.south)    -- (events.north);
\draw[arrow] (events.south) -- (labels.north);
\draw[arrow] (labels.south) -- (norm.north);

% ------------------ Hintergrundrahmen ------------------
\begin{pgfonlayer}{background}
  \node[fill=gray!6, rounded corners=5pt, inner sep=6pt,
        fit=(s4) (raw) (norm) (norm)] {};
\end{pgfonlayer}

\end{tikzpicture}


==> nars_visualized.tex <==
% \documentclass{standalone}
\usetikzlibrary{arrows.meta, positioning}
\definecolor{mint}{HTML}{72C2A4}

\begin{tikzpicture}[
  every node/.style={font=\footnotesize},
  node/.style={circle, draw=black, fill=gray!20, minimum size=8pt, inner sep=0pt},
  highlight/.style={circle, draw=black, fill=mint, minimum size=8pt, inner sep=0pt},
  arrow/.style={-{Latex[length=2mm]}, thick, draw=gray!60}
]

% ROW 1, COL 1
\node (a1) [highlight] at (0,0) {};
\node (a2) [highlight, right=2.5cm of a1] {};
\draw[arrow] (a1) to[bend left=15] (a2);
\node[above=0.2cm of a1] (gs) {↑ government spending};
\node[above=0.2cm of a2] {↑ Inflation};
\node at ($(a1)!0.5!(a2)+(0,-1)$) {\scriptsize $n=3$};

% ROW 1, COL 2
\node (b1) [highlight, right=4.5cm of a2] {};
\node (b2) [highlight, right=2.5cm of b1] {};
\draw[arrow] (b1) to[bend left=15] (b2);
\node[above=0.2cm of b1] {↑ monetary policy };
\node[above=0.2cm of b2] (dv) { ↑ inflation};
\node at ($(b1)!0.5!(b2)+(0,-1)$) {\scriptsize $n=4$};

% ROW 2, COL 1
\node (c1) [highlight, below=3cm of a1] {};
\node (c2) [highlight, right=2.5cm of c1] {};
\draw[arrow] (c1) to[bend left=15] (c2);
\node[above=0.2cm of c1] {↑ wages};
\node[above=0.2cm of c2] {↑ Inflation};
\node at ($(c1)!0.5!(c2)+(0,-1)$) (n21) {\scriptsize $n=2$};

% ROW 2, COL 2
\node (d1) [highlight, right=4.5cm of c2] {};
\node (d2) [highlight, right=2.5cm of d1] {};
\draw[arrow] (d1) to[bend left=15] (d2);
\node[above=0.2cm of d1] {↑ interest rates };
\node[above=0.2cm of d2] (eg) { ↓ economic growth};
\node at ($(d1)!0.5!(d2)+(0,-1)$) (n22) {\scriptsize $n=3$};

\begin{scope}[on background layer]
  \node[fill=gray!8, rounded corners=4pt, inner sep=6pt,
        fit=(gs) (n21) (dv) (eg)] {};
\end{scope}

\end{tikzpicture}

